Spatial and spin symmetry breaking in semidefinite-programming-based Hartree-Fock theory

The Hartree-Fock problem was recently recast as a semidefinite optimization over the space of rank-constrained two-body reduced-density matrices (RDMs) [Phys. Rev. A 89, 010502(R) (2014)]. This formulation of the problem transfers the non-convexity of the Hartree-Fock energy functional to the rank constraint on the two-body RDM. We consider an equivalent optimization over the space of positive semidefinite one-electron RDMs (1-RDMs) that retains the non-convexity of the Hartree-Fock energy expression. The optimized 1-RDM satisfies ensemble $N$-representability conditions, and ensemble spin-state conditions may be imposed as well. The spin-state conditions place additional linear and nonlinear constraints on the 1-RDM. We apply this RDM-based approach to several molecular systems and explore its spatial (point group) and spin ($S^2$ and $S_3$) symmetry breaking properties. When imposing $S^2$ and $S_3$ symmetry but relaxing point group symmetry, the procedure often locates spatial-symmetry-broken solutions that are difficult to identify using standard algorithms. For example, the RDM-based approach yields a smooth, spatial-symmetry-broken potential energy curve for the well-known Be--H$_2$ insertion pathway. We also demonstrate numerically that, upon relaxation of $S^2$ and $S_3$ symmetry constraints, the RDM-based approach is equivalent to real-valued generalized Hartree-Fock theory.

==> spin_n2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4794.00,9590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(880,6905){\makebox(0,0)[r]{\strut{}-109.0}}%
      \put(880,7261){\makebox(0,0)[r]{\strut{}-108.8}}%
      \put(880,7617){\makebox(0,0)[r]{\strut{}-108.6}}%
      \put(880,7973){\makebox(0,0)[r]{\strut{}-108.4}}%
      \put(880,8329){\makebox(0,0)[r]{\strut{}-108.2}}%
      \put(880,8685){\makebox(0,0)[r]{\strut{}-108.0}}%
      \put(880,9041){\makebox(0,0)[r]{\strut{}-107.8}}%
      \put(880,9397){\makebox(0,0)[r]{\strut{}-107.6}}%
      \put(1436,6745){\makebox(0,0){\strut{} 1.0}}%
      \put(2203,6745){\makebox(0,0){\strut{} 1.5}}%
      \put(2971,6745){\makebox(0,0){\strut{} 2.0}}%
      \put(3738,6745){\makebox(0,0){\strut{} 2.5}}%
      \put(4505,6745){\makebox(0,0){\strut{} 3.0}}%
      \put(128,8151){\rotatebox{-270}{\makebox(0,0){\strut{}Energy [E$_{\rm h}$]}}}%
      \put(2740,6505){\makebox(0,0){\strut{}N-N distance [{\AA}]}}%
      \put(1223,9198){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3690,9068){\makebox(0,0)[r]{\strut{}SDP-RHF}}%
      \csname LTb\endcsname%
      \put(3690,8908){\makebox(0,0)[r]{\strut{}SDP-UHF}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(784,3864){\makebox(0,0)[r]{\strut{}  0.0}}%
      \put(784,4253){\makebox(0,0)[r]{\strut{}  0.5}}%
      \put(784,4643){\makebox(0,0)[r]{\strut{}  1.0}}%
      \put(784,5032){\makebox(0,0)[r]{\strut{}  1.5}}%
      \put(784,5422){\makebox(0,0)[r]{\strut{}  2.0}}%
      \put(784,5811){\makebox(0,0)[r]{\strut{}  2.5}}%
      \put(784,6201){\makebox(0,0)[r]{\strut{}  3.0}}%
      \put(1353,3548){\makebox(0,0){\strut{} 1.0}}%
      \put(2141,3548){\makebox(0,0){\strut{} 1.5}}%
      \put(2929,3548){\makebox(0,0){\strut{} 2.0}}%
      \put(3717,3548){\makebox(0,0){\strut{} 2.5}}%
      \put(4505,3548){\makebox(0,0){\strut{} 3.0}}%
      \put(128,4954){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle \hat{S}^2 \rangle$}}}%
      \put(2692,3308){\makebox(0,0){\strut{}N-N distance [{\AA}]}}%
      \put(1134,6002){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3685,4376){\makebox(0,0)[r]{\strut{}SDP-RHF}}%
      \csname LTb\endcsname%
      \put(3685,4216){\makebox(0,0)[r]{\strut{}SDP-UHF}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(784,643){\makebox(0,0)[r]{\strut{}  0.0}}%
      \put(784,905){\makebox(0,0)[r]{\strut{}  0.2}}%
      \put(784,1168){\makebox(0,0)[r]{\strut{}  0.4}}%
      \put(784,1430){\makebox(0,0)[r]{\strut{}  0.6}}%
      \put(784,1692){\makebox(0,0)[r]{\strut{}  0.8}}%
      \put(784,1955){\makebox(0,0)[r]{\strut{}  1.0}}%
      \put(784,2217){\makebox(0,0)[r]{\strut{}  1.2}}%
      \put(784,2479){\makebox(0,0)[r]{\strut{}  1.4}}%
      \put(784,2742){\makebox(0,0)[r]{\strut{}  1.6}}%
      \put(784,3004){\makebox(0,0)[r]{\strut{}  1.8}}%
      \put(1353,352){\makebox(0,0){\strut{} 1.0}}%
      \put(2141,352){\makebox(0,0){\strut{} 1.5}}%
      \put(2929,352){\makebox(0,0){\strut{} 2.0}}%
      \put(3717,352){\makebox(0,0){\strut{} 2.5}}%
      \put(4505,352){\makebox(0,0){\strut{} 3.0}}%
      \put(128,1758){\rotatebox{-270}{\makebox(0,0){\strut{}$|| \langle \hat{a}^\dagger_k \hat{a}_l \hat{S}_+ \rangle ||$}}}%
      \put(2692,112){\makebox(0,0){\strut{}N-N distance [{\AA}]}}%
      \put(1134,2805){\makebox(0,0)[l]{\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3685,1180){\makebox(0,0)[r]{\strut{}SDP-RHF}}%
      \csname LTb\endcsname%
      \put(3685,1020){\makebox(0,0)[r]{\strut{}SDP-UHF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spin_n2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spin_oh.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4794.00,9590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(880,6905){\makebox(0,0)[r]{\strut{}-75.40}}%
      \put(880,7216){\makebox(0,0)[r]{\strut{}-75.35}}%
      \put(880,7528){\makebox(0,0)[r]{\strut{}-75.30}}%
      \put(880,7839){\makebox(0,0)[r]{\strut{}-75.25}}%
      \put(880,8151){\makebox(0,0)[r]{\strut{}-75.20}}%
      \put(880,8462){\makebox(0,0)[r]{\strut{}-75.15}}%
      \put(880,8774){\makebox(0,0)[r]{\strut{}-75.10}}%
      \put(880,9085){\makebox(0,0)[r]{\strut{}-75.05}}%
      \put(880,9397){\makebox(0,0)[r]{\strut{}-75.00}}%
      \put(976,6745){\makebox(0,0){\strut{} 0.6}}%
      \put(1347,6745){\makebox(0,0){\strut{} 0.8}}%
      \put(1719,6745){\makebox(0,0){\strut{} 1.0}}%
      \put(2090,6745){\makebox(0,0){\strut{} 1.2}}%
      \put(2462,6745){\makebox(0,0){\strut{} 1.4}}%
      \put(2833,6745){\makebox(0,0){\strut{} 1.6}}%
      \put(3205,6745){\makebox(0,0){\strut{} 1.8}}%
      \put(3576,6745){\makebox(0,0){\strut{} 2.0}}%
      \put(3948,6745){\makebox(0,0){\strut{} 2.2}}%
      \put(4319,6745){\makebox(0,0){\strut{} 2.4}}%
      \put(128,8151){\rotatebox{-270}{\makebox(0,0){\strut{}Energy [E$_{\rm h}$]}}}%
      \put(2740,6505){\makebox(0,0){\strut{}O-H distance [{\AA}]}}%
      \put(1223,9198){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3690,9068){\makebox(0,0)[r]{\strut{}SDP-ROHF}}%
      \csname LTb\endcsname%
      \put(3690,8908){\makebox(0,0)[r]{\strut{}SDP-UHF}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(880,4033){\makebox(0,0)[r]{\strut{}  0.80}}%
      \put(880,4467){\makebox(0,0)[r]{\strut{}  1.00}}%
      \put(880,4900){\makebox(0,0)[r]{\strut{}  1.20}}%
      \put(880,5334){\makebox(0,0)[r]{\strut{}  1.40}}%
      \put(880,5767){\makebox(0,0)[r]{\strut{}  1.60}}%
      \put(880,6201){\makebox(0,0)[r]{\strut{}  1.80}}%
      \put(976,3548){\makebox(0,0){\strut{} 0.6}}%
      \put(1347,3548){\makebox(0,0){\strut{} 0.8}}%
      \put(1719,3548){\makebox(0,0){\strut{} 1.0}}%
      \put(2090,3548){\makebox(0,0){\strut{} 1.2}}%
      \put(2462,3548){\makebox(0,0){\strut{} 1.4}}%
      \put(2833,3548){\makebox(0,0){\strut{} 1.6}}%
      \put(3205,3548){\makebox(0,0){\strut{} 1.8}}%
      \put(3576,3548){\makebox(0,0){\strut{} 2.0}}%
      \put(3948,3548){\makebox(0,0){\strut{} 2.2}}%
      \put(4319,3548){\makebox(0,0){\strut{} 2.4}}%
      \put(128,4954){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle \hat{S}^2 \rangle$}}}%
      \put(2740,3308){\makebox(0,0){\strut{}O-H distance [{\AA}]}}%
      \put(1223,6002){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3690,4376){\makebox(0,0)[r]{\strut{}SDP-ROHF}}%
      \csname LTb\endcsname%
      \put(3690,4216){\makebox(0,0)[r]{\strut{}SDP-UHF}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(880,739){\makebox(0,0)[r]{\strut{}  0.00}}%
      \put(880,1192){\makebox(0,0)[r]{\strut{}  0.20}}%
      \put(880,1645){\makebox(0,0)[r]{\strut{}  0.40}}%
      \put(880,2098){\makebox(0,0)[r]{\strut{}  0.60}}%
      \put(880,2551){\makebox(0,0)[r]{\strut{}  0.80}}%
      \put(880,3004){\makebox(0,0)[r]{\strut{}  1.00}}%
      \put(976,352){\makebox(0,0){\strut{} 0.6}}%
      \put(1347,352){\makebox(0,0){\strut{} 0.8}}%
      \put(1719,352){\makebox(0,0){\strut{} 1.0}}%
      \put(2090,352){\makebox(0,0){\strut{} 1.2}}%
      \put(2462,352){\makebox(0,0){\strut{} 1.4}}%
      \put(2833,352){\makebox(0,0){\strut{} 1.6}}%
      \put(3205,352){\makebox(0,0){\strut{} 1.8}}%
      \put(3576,352){\makebox(0,0){\strut{} 2.0}}%
      \put(3948,352){\makebox(0,0){\strut{} 2.2}}%
      \put(4319,352){\makebox(0,0){\strut{} 2.4}}%
      \put(128,1758){\rotatebox{-270}{\makebox(0,0){\strut{}$|| \langle \hat{a}^\dagger_k \hat{a}_l \hat{S}_+ \rangle ||$}}}%
      \put(2740,112){\makebox(0,0){\strut{}O-H distance [{\AA}]}}%
      \put(1223,2805){\makebox(0,0)[l]{\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3690,1180){\makebox(0,0)[r]{\strut{}SDP-ROHF}}%
      \csname LTb\endcsname%
      \put(3690,1020){\makebox(0,0)[r]{\strut{}SDP-UHF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spin_oh}}%
    \gplfronttext
  \end{picture}%
\endgroup

